A robust finite strain isogeometric solid-beam element

In this work, an efficient and robust isogeometric three-dimensional solid-beam finite element is developed for large deformations and finite rotations with merely displacements as degrees of freedom. The finite strain theory and hyperelastic constitutive models are considered and B-Spline and NURBS are employed for the finite element discretization. Similar to finite elements based on Lagrange polynomials, also NURBS-based formulations are affected by the non-physical phenomena of locking, which constrains the field variables and negatively impacts the solution accuracy and deteriorates convergence behavior. To avoid this problem within the context of a Solid-Beam formulation, the Assumed Natural Strain (ANS) method is applied to alleviate membrane and transversal shear locking and the Enhanced Assumed Strain (EAS) method against Poisson thickness locking. Furthermore, the Mixed Integration Point (MIP) method is employed to make the formulation more efficient and robust. The proposed novel isogeometric solid-beam element is tested on several single-patch and multi-patch benchmark problems, and it is validated against classical solid finite elements and isoparametric solid-beam elements. The results show that the proposed formulation can alleviate the locking effects and significantly improve the performance of the isogeometric solid-beam element. With the developed element, efficient and accurate predictions of mechanical properties of lattice-based structured materials can be achieved. The proposed solid-beam element inherits both the merits of solid elements e.g. flexible boundary conditions and of the beam elements i.e. higher computational efficiency.

==> 600_units_Neo_hookean.tex <==
\pgfplotstableread[col sep=comma]{comparison_ANS_ANSEAS_element.csv}{\loadFyL}
% \pgfplotsset{every tick label/.append style={font=\tiny}}

\pgfplotsset{
    every axis plot/.append style={very thick},every mark/.append style={mark size=2.5pt}
}

\begin{tikzpicture}[]
\tikzstyle{every node}=[font=\Large]
    \begin{axis}[ legend columns=1,
            legend style={
                legend cell align=left
            },
        % define plot styles, for convenience
        num1/.style={only marks,mark options={mark size=2pt},color=magenta, mark=triangle},
        num2/.style={only marks,mark options={mark size=3pt},color=magenta, mark=square},
        combo legend/.style={
          legend image code/.code={
            \draw [/pgfplots/num1] plot coordinates {(1mm,0cm)};
            \draw [/pgfplots/num2] plot coordinates {(5mm,0cm)};
          }
        },
        % width=0.9\textwidth,
        % height=0.7\textwidth,
        scale=1.88,
        grid,
        xmin=0,
        ymin=0,
        xtick = {0,2,4,6,8},
        ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6},
        % grid,
        legend style={at={(0.02,0.97)},anchor=north west,{draw=none}},
        % legend style={font=\footnotesize},  
        %xmode=log,
        %ymode=log,
        xlabel=\text{load parameter $k =\frac{PR^{2}}{EI}$},
        ylabel=\text{displacement ratio $\frac{u }{R },~\frac{v }{R },~\frac{w}{R }$}
                ]
        \addlegendimage{color=blue, very thick, mark = *}\addlegendentry{ISB2}
        % \addlegendimage{empty legend}\addlegendentry{}
        \addlegendimage{color=red,mark = square*,very thick}\addlegendentry{ISB2 (only ANS)}

         \addlegendimage{color=green,mark = triangle*,very thick, mark size=1}\addlegendentry{IGA555 ($512$ el.)}
        
        \addplot[color=blue,mark = *,very thick, mark size=1] table[x=moment_steps, y=type_4_p1_q_2_numel_8_x, col sep=comma] {\loadFyL};
        
        \addplot[color=blue,mark = *,very thick, mark size=1] table[x=moment_steps, y=type_4_p1_q_2_numel_8_y, col sep=comma] {\loadFyL};
        
        \addplot[color=blue,mark = *,very thick, mark size=1] table[x=moment_steps, y=type_4_p1_q_2_numel_8_z, col sep=comma] {\loadFyL};

        \addplot[color=red, very thick, mark = square*, mark size=1] table[x=moment_steps, y=type_2_p1_q_2_numel_8_x, col sep=comma] {\loadFyL};
        
        \addplot[color=red,very thick, mark = square*, mark size=1] table[x=moment_steps, y=type_2_p1_q_2_numel_8_y, col sep=comma] {\loadFyL};
        
        \addplot[color=red,very thick, mark = square*, mark size=1] table[x=moment_steps, y=type_2_p1_q_2_numel_8_z, col sep=comma] {\loadFyL};

        % \addplot[color=green, very thick, mark = none] table[x=moment_steps, y=type_1_p1_q_2_numel_8_x, col sep=comma] {\loadFyL};
        
        % \addplot[color=green,very thick, mark = none] table[x=moment_steps, y=type_1_p1_q_2_numel_8_y, col sep=comma] {\loadFyL};
        
        % \addplot[color=green,very thick, mark = none] table[x=moment_steps, y=type_1_p1_q_2_numel_8_z, col sep=comma] {\loadFyL};

        \addplot[color=green, very thick, mark = triangle*, mark size=1] table[x=moment_steps, y=type_1_p5_q_5_numel_512_x, col sep=comma] {\loadFyL};
        
        \addplot[color=green,very thick, mark = triangle*] table[x=moment_steps, y=type_1_p5_q_5_numel_512_y, col sep=comma] {\loadFyL};
        
        \addplot[color=green,very thick, mark = triangle*] table[x=moment_steps, y=type_1_p5_q_5_numel_512_z, col sep=comma] {\loadFyL};

        % \addlegendimage{}
        
        \node [below right] at (rel axis cs:0.92,0.28) {\LARGE $\frac{w }{R }$};
        \node [below right] at (rel axis cs:0.91,0.44) {\LARGE $-\frac{v }{R }$};
        \node [above right] at (rel axis cs:0.92,0.88) {\LARGE $\frac{u }{R }$};
        
    \end{axis}
\end{tikzpicture}




==> 600_units_comp.tex <==
\pgfplotstableread[col sep=comma]{600_units_comparison.csv}{\loadFyL}
% \pgfplotsset{every tick label/.append style={font=\tiny}}

\pgfplotsset{
    every axis plot/.append style={very thick},every mark/.append style={mark size=2.5pt}
}

\begin{tikzpicture}[]
\tikzstyle{every node}=[font=\Large]
    \begin{axis}[ legend columns=1,
            legend style={
                legend cell align=left
            },
        % define plot styles, for convenience
        num1/.style={only marks,mark options={mark size=4pt},color=violet, mark=triangle},
        num2/.style={only marks,mark options={mark size=3pt},color=violet, mark=square},
        combo legend/.style={
          legend image code/.code={
            \draw [/pgfplots/num1] plot coordinates {(1mm,0cm)};
            \draw [/pgfplots/num2] plot coordinates {(5mm,0cm)};
          }
        },
        % width=0.9\textwidth,
        % height=0.7\textwidth,
        scale=2,
        grid,
        xmin=0,
        ymin=0,
        xtick = {0,2,4,6,8},
        ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6},
        % grid,
        legend style={at={(0.02,0.97)},anchor=north west,{draw=none}},
        % legend style={font=\footnotesize},  
        %xmode=log,
        %ymode=log,
        xlabel=\text{load parameter $k =\frac{FR^{2}}{EI}$},
        ylabel=\text{displacement ratio $\frac{u }{R },~\frac{v }{R },~\frac{w}{R }$}
                ]
         \addlegendimage{color=blue,very thick, mark = *}\addlegendentry{ISB2}
        % \addlegendimage{empty legend}\addlegendentry{}
        \addlegendimage{combo legend}\addlegendentry{ISB2, 4 $\&$ 1 load steps}
        \addlegendimage{color=green,mark = x,very thick}\addlegendentry{BB79b}
        % \addlegendimage{empty legend}\addlegendentry{}
        \addlegendimage{color=red,mark = diamond*,very thick}\addlegendentry{Q1STb}
        % \addlegendimage{empty legend}\addlegendentry{}
       

        \addplot[color=blue, very thick, mark = *] table[x=load_par, y=I-SB2_u, col sep=comma] {\loadFyL};
        
        \addplot[color=blue,very thick, mark = *] table[x=load_par, y=I-SB2_v, col sep=comma] {\loadFyL};
        
        \addplot[color=blue,very thick, mark = *] table[x=load_par, y=I-SB2_w, col sep=comma] {\loadFyL};
        
        \addplot[color=green,mark = x,very thick] table[x=BB79b_u_x, y=BB79b_u_y, col sep=comma] {\loadFyL};
        
        \addplot[color=green,mark = x,very thick] table[x=BB79b_v_x, y=BB79b_v_y, col sep=comma] {\loadFyL};
        
        \addplot[color=green,mark = x,very thick] table[x=BB79b_w_x, y=BB79b_w_y, col sep=comma] {\loadFyL};

        \addplot[color=red,mark = diamond*,very thick] table[x=Q1STb_u_x, y=Q1STb_u_y, col sep=comma] {\loadFyL};
        
        \addplot[color=red,mark = diamond*,very thick] table[x=Q1STb_v_x, y=Q1STb_v_y, col sep=comma] {\loadFyL};
        
        \addplot[color=red,mark = diamond*,very thick] table[x=Q1STb_w_x, y=Q1STb_w_y, col sep=comma] {\loadFyL};

        \addplot[only marks,mark options={mark size=5pt},color=violet, mark=triangle] table[x=ls_4_x, y=ls_4_u_y, col sep=comma] {\loadFyL};

        \addplot[only marks,mark options={mark size=5pt},color=violet, mark=triangle] table[x=ls_4_x, y=ls_4_v_y, col sep=comma] {\loadFyL};

        \addplot[only marks,mark options={mark size=5pt},color=violet, mark=triangle] table[x=ls_4_x, y=ls_4_w_y, col sep=comma] {\loadFyL};

        \addplot[only marks,mark options={mark size=4pt},color=violet, mark=square] table[x=ls_1_x, y=ls_1_u_y, col sep=comma] {\loadFyL};

        \addplot[only marks,mark options={mark size=4pt},color=violet, mark=square] table[x=ls_1_x, y=ls_1_v_y, col sep=comma] {\loadFyL};

        \addplot[only marks,mark options={mark size=4pt},color=violet, mark=square] table[x=ls_1_x, y=ls_1_w_y, col sep=comma] {\loadFyL};
        % \addlegendimage{}
        
        \node [below right] at (rel axis cs:0.92,0.28) {\LARGE $\frac{w }{R }$};
        \node [below right] at (rel axis cs:0.91,0.44) {\LARGE $-\frac{v }{R }$};
        \node [above right] at (rel axis cs:0.92,0.88) {\LARGE $\frac{u }{R }$};
        
    \end{axis}
\end{tikzpicture}




==> L_10_comp.tex <==
\def\mystrut{\vphantom{hg}}

% https://tex.stackexchange.com/questions/204395/add-custom-entry-into-legend-in-pgfplot
\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
    every axis plot/.append style={very thick},every mark/.append style={mark size=2.5pt}

}
\pgfplotstableread[col sep=comma]{comparison_L_5_10_20.csv}{\loadL}

\begin{tikzpicture}[tight background]
    \begin{axis}[legend columns=2,
            legend style={
                legend cell align=left,
            },
        width=19em,
        height=22em,
		% grid=major,
        %scale=1.2,
        grid,
        xmin=0,
        ymin=0,
        ymax = 0.001,
        xmax = 0.1,
        xtick = {0,0.02,0.04,0.06,0.08,0.1},
        ytick = {0,0.0001,...,0.001},
        legend style={at={(0.02,0.98)},anchor=north west,,{draw=none},font=\footnotesize},
        % legend style={font=\footnotesize},
        %xmode=log,
        %ymode=log,
        xlabel=\text{$\lambda$},
        ylabel=\text{$P^*_{ij} ~[\text{GPa}]$},
        xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        }
                ]
                
        \addlegendimage{legend image with text=ISB2}
        \addlegendentry{}
        
        \addlegendimage{legend image with text=beam \cite{WEEGER2017100}}
        \addlegendentry{}
        

      \addplot[mark=*, mark repeat=9, color=blue] table[x=val_sb_L_10_422_2, y=P11_sb_L_10_422_2, col sep=comma] {\loadL};
        \addlegendentry{}
        
        \addplot[mark=none, color=blue,dashed] table[x=val_beam_L_10, y=P11_L_10, col sep=comma] {\loadL};
        \addlegendentry{$P_{11}$}
        
        \addplot[mark=square*, mark repeat=9, color=red] table[x=val_sb_L_10_422_2, y=P12_sb_L_10_422_2, col sep=comma] {\loadL};
        \addlegendentry{}
        
        \addplot[mark=none, color=red,dashdotted] table[x=val_beam_L_10, y=P12_L_10, col sep=comma] {\loadL};
        \addlegendentry{$P_{12}$}
        
       \addplot[mark=triangle*, mark repeat=9, color=green] table[x=val_sb_L_10_422_2, y=P21_sb_L_10_422_2, col sep=comma] {\loadL};
        \addlegendentry{}
        
        \addplot[mark=none, color=green,dashdotdotted] table[x=val_beam_L_10, y=P21_L_10, col sep=comma] {\loadL};
        \addlegendentry{$P_{21}$}
        
        
       \addplot[mark=diamond*, mark repeat=9, color=brown] table[x=val_sb_L_10_422_2, y=P22_sb_L_10_422_2, col sep=comma] {\loadL};
        \addlegendentry{}
        
        \addplot[mark=none, color=brown,dotted] table[x=val_beam_L_10, y=P22_L_10, col sep=comma] {\loadL};
        \addlegendentry{$P_{22}$}
        
    \end{axis}
\end{tikzpicture}

==> L_20_comp.tex <==
\def\mystrut{\vphantom{hg}}

% https://tex.stackexchange.com/questions/204395/add-custom-entry-into-legend-in-pgfplot
\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
    every axis plot/.append style={very thick},every mark/.append style={mark size=2pt}

}
\pgfplotstableread[col sep=comma]{comparison_L_5_10_20.csv}{\loadL}

\begin{tikzpicture}[tight background]
    \begin{axis}[legend columns=2,
            legend style={
                legend cell align=left,
            },
        width=19em,
        height=22em,
		% grid=major,
        %scale=1.2,
        grid,
        xmin=0,
        ymin=0,
        ymax = 0.00028,
        xmax = 0.1,
        xtick = {0,0.02,0.04,0.06,0.08,0.1},
        legend style={at={(0.02,0.98)},anchor=north west,{draw=none},font=\footnotesize},
        % legend style={font=\footnotesize},
        %xmode=log,
        %ymode=log,
        xlabel=\text{$\lambda$},
        ylabel=\text{$P^*_{ij} ~[\text{GPa}]$},
        xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        }
                ]
                
        \addlegendimage{legend image with text=ISB2}
        \addlegendentry{}
        
        \addlegendimage{legend image with text=beam \cite{WEEGER2017100}}
        \addlegendentry{}
        

      \addplot[ mark=*, mark repeat=3, color=blue] table[x=val_sb_L_20_811_2, y=P11_sb_L_20_811_2, col sep=comma] {\loadL};
        \addlegendentry{}
        
        \addplot[mark=none, color=blue,dashed] table[x=val_beam_L_20, y=P11_L_20, col sep=comma] {\loadL};
        \addlegendentry{$P_{11}$}
        
        \addplot[mark=square*, mark repeat=3, color=red] table[x=val_sb_L_20_811_2, y=P12_sb_L_20_811_2, col sep=comma] {\loadL};
        \addlegendentry{}
        
        \addplot[mark=none, color=red,dashdotted] table[x=val_beam_L_20, y=P12_L_20, col sep=comma] {\loadL};
        \addlegendentry{$P_{12}$}
        
       \addplot[mark=triangle*, mark repeat=3, color=green] table[x=val_sb_L_20_811_2, y=P21_sb_L_20_811_2, col sep=comma] {\loadL};
        \addlegendentry{}
        
        \addplot[mark=none, color=green,dashdotdotted] table[x=val_beam_L_20, y=P21_L_20, col sep=comma] {\loadL};
        \addlegendentry{$P_{21}$}
        
        
       \addplot[mark=diamond*, mark repeat=3, color=brown] table[x=val_sb_L_20_811_2, y=P22_sb_L_20_811_2, col sep=comma] {\loadL};
        \addlegendentry{}
        
        \addplot[mark=none, color=brown,dotted] table[x=val_beam_L_20, y=P22_L_20, col sep=comma] {\loadL};
        \addlegendentry{$P_{22}$}
        
    \end{axis}
\end{tikzpicture}

==> L_5_comp.tex <==
\def\mystrut{\vphantom{hg}}

% https://tex.stackexchange.com/questions/204395/add-custom-entry-into-legend-in-pgfplot
\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
    every axis plot/.append style={very thick},every mark/.append style={mark size=2.5pt}

}
\pgfplotstableread[col sep=comma]{comparison_L_5_10_20.csv}{\loadL}

\begin{tikzpicture}[tight background]
    \begin{axis}[legend columns=2,
            legend style={
                legend cell align=left,
            },
        width=19em,
        height=22em,
		% grid=major,
        %scale=1.2,
        grid,
        xmin=0,
        ymin=0,
        ymax = 0.005,
        ytick = {0,0.0005,...,0.005},
        xmax = 0.1,
        xtick = {0,0.02,0.04,0.06,0.08,0.1},
        legend style={at={(0.02,0.98)},anchor=north west,{draw=none},font=\footnotesize},
        % legend style={font=\footnotesize},
        %xmode=log,
        %ymode=log,
        xlabel=\text{$\lambda$},
        ylabel=\text{$P^*_{ij} ~[\text{GPa}]$},
        xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        }
                ]
                
        \addlegendimage{legend image with text=ISB2}
        \addlegendentry{}
        
        \addlegendimage{legend image with text=beam \cite{WEEGER2017100}}
        \addlegendentry{}
        

      \addplot[mark=*, mark repeat=9, color=blue] table[x=val_sb_L_5_422_2, y=P11_sb_L_5_422_2, col sep=comma] {\loadL};
        \addlegendentry{}
        
        \addplot[mark=none, color=blue,dashed] table[x=val_beam_L_5, y=P11_L_5, col sep=comma] {\loadL};
        \addlegendentry{$P_{11}$}
        
        \addplot[mark=square*, mark repeat=9, color=red] table[x=val_sb_L_5_422_2, y=P12_sb_L_5_422_2, col sep=comma] {\loadL};
        \addlegendentry{}
        
        \addplot[mark=none, color=red,dashdotted] table[x=val_beam_L_5, y=P12_L_5, col sep=comma] {\loadL};
        \addlegendentry{$P_{12}$}
        
       \addplot[mark=triangle*, mark repeat=9, color=green] table[x=val_sb_L_5_422_2, y=P21_sb_L_5_422_2, col sep=comma] {\loadL};
        \addlegendentry{}
        
        \addplot[mark=none, color=green,dashdotdotted] table[x=val_beam_L_5, y=P21_L_5, col sep=comma] {\loadL};
        \addlegendentry{$P_{21}$}
        
        
       \addplot[mark=diamond*, mark repeat=9, color=brown] table[x=val_sb_L_5_422_2, y=P22_sb_L_5_422_2, col sep=comma] {\loadL};
        \addlegendentry{}
        
        \addplot[mark=none, color=brown,dotted] table[x=val_beam_L_5, y=P22_L_5, col sep=comma] {\loadL};
        \addlegendentry{$P_{22}$}
        
    \end{axis}
\end{tikzpicture}




==> beam_image.tex <==
\begin{tikzpicture}

%backside nodes
\coordinate (A1) at (0,0,0);
\coordinate (A2) at (2,0,0);
\coordinate (A3) at (2,2,0);
\coordinate (A4) at (0,2,0);

%Front side nodes
\coordinate (B1) at (0,0,20);
\coordinate (B2) at (2,0,20);
\coordinate (B3) at (2,2,20);
\coordinate (B4) at (0,2,20);

%middle nodes coordinates
\coordinate (C1) at (0,0,20/3);
\coordinate (C2) at (2,0,20/3);
\coordinate (C3) at (2,2,20/3);
\coordinate (C4) at (0,2,20/3);

\coordinate (D1) at (0,0,20/1.5);
\coordinate (D2) at (2,0,20/1.5);
\coordinate (D3) at (2,2,20/1.5);
\coordinate (D4) at (0,2,20/1.5);

%boundary conditions
\coordinate (E1) at (0,0,21);
\coordinate (E2) at (2,0,21);
\coordinate (E3) at (2,2,21);
\coordinate (E4) at (0,2,21);

\coordinate (F1) at (-0.6,0,20);
\coordinate (F2) at (2.6,0,20);
\coordinate (F3) at (2.6,2,20);
\coordinate (F4) at (-0.6,2,20);

\coordinate (G1) at (0,-0.6,20);
\coordinate (G2) at (2,-0.6,20);
\coordinate (G3) at (2,2.6,20);
\coordinate (G4) at (0,2.6,20);

%label for a 
\coordinate (H1) at (2.5,0,20/3);
\coordinate (H2) at (2.5,0,20/1.5);

%label for L
\coordinate (I1) at (3.8,0,0);
\coordinate (I2) at (3.8,0,20);

%Label for t
\coordinate (J1) at (0,-1,20);
\coordinate (J2) at (2,-1,20);

\coordinate (K1) at (-1,0,20);
\coordinate (K2) at (-1,2,20);

% for load application
\coordinate (L1) at (0,0.75,0);
\coordinate (L2) at (2,0.75,0);
\coordinate (L3) at (2,2.75,0);
\coordinate (L4) at (0,2.75,0);

% for axis definition
\coordinate (M1) at (5.5,0,20);
\coordinate (M2) at (5.5,1,20);
\coordinate (M3) at (5.5,0,18);
\coordinate (M4) at (6.5,0,20);

% for axis definition
\coordinate (N1) at (1,1,0);
\coordinate (N2) at (3,1,0);
\coordinate (N3) at (3,2,0);

\draw[black] (A1) -- (A2);
\draw[black] (A2) -- (A3);
\draw[black] (A3) -- (A4);
\draw[black] (A4) -- (A1);

\draw[black] (B1) -- (B2);
\draw[black] (B2) -- (B3);
\draw[black] (B3) -- (B4);
\draw[black] (B4) -- (B1);

\draw[black, dashed] (A1) -- (B1);
\draw[black, rotate =20] (A2) -- (B2);
\draw[black, rotate =20] (A3) -- (B3);
\draw[black, rotate =20] (A4) -- (B4);

\filldraw [black] (A1) circle (2pt);
\filldraw [black] (A2) circle (2pt);
\filldraw [black] (A3) circle (2pt);
\filldraw [black] (A4) circle (2pt);

\filldraw [black] (B1) circle (2pt);
\filldraw [black] (B2) circle (2pt);
\filldraw [black] (B3) circle (2pt);
\filldraw [black] (B4) circle (2pt);

\filldraw [black] (C1) circle (2pt);
\filldraw [black] (C2) circle (2pt);
\filldraw [black] (C3) circle (2pt);
\filldraw [black] (C4) circle (2pt);

\draw[black, dashed] (C1) -- (C2);
\draw[black, dashed] (C2) -- (C3);
\draw[black, dashed] (C3) -- (C4);
\draw[black, dashed] (C4) -- (C1);

\filldraw [black] (D1) circle (2pt);
\filldraw [black] (D2) circle (2pt);
\filldraw [black] (D3) circle (2pt);
\filldraw [black] (D4) circle (2pt);

\draw[black, dashed] (D1) -- (D2);
\draw[black, dashed] (D2) -- (D3);
\draw[black, dashed] (D3) -- (D4);
\draw[black, dashed] (D4) -- (D1);


\draw[red] (B1) -- (E1);
\draw[red] (B2) -- (E2);
\draw[red] (B3) -- (E3);
\draw[red] (B4) -- (E4);

\draw[red] (B1) -- (F1);
\draw[red] (B2) -- (F2);
\draw[red] (B3) -- (F3);
\draw[red] (B4) -- (F4);

\draw[red] (B1) -- (G1);
\draw[red] (B2) -- (G2);
\draw[red] (B3) -- (G3);
\draw[red] (B4) -- (G4);

\draw[black, dashed] (C2) -- (H1);
\draw[black, dashed] (D2) -- (H2);

\draw[black,stealth-stealth] (H1) -- (H2);

\draw[black, dashed] (A2) -- (I1);
\draw[black, dashed] (B2) -- (I2);

\draw[black,stealth-stealth] (I1) -- (I2);

\draw[black, dashed] (B1) -- (J1);
\draw[black, dashed] (B2) -- (J2);
\draw[black,stealth-stealth] (J1) -- (J2);

\draw[black, dashed] (B1) -- (K1);
\draw[black, dashed] (B4) -- (K2);
\draw[black,stealth-stealth] (K1) -- (K2);

\draw[red,-stealth,line width=1.5pt] (A1) -- (L1);
\draw[red,-stealth,line width=1.5pt] (A2) -- (L2);
\draw[red,-stealth,line width=1.5pt] (A3) -- (L3);
\draw[red,-stealth,line width=1.5pt] (A4) -- (L4);

\draw[black,-stealth,line width=1pt] (M1) -- (M2);
\draw[black,-stealth,line width=1pt] (M1) -- (M3);
\draw[black,-stealth,line width=1pt] (M1) -- (M4);

\draw[blue,dashed, line width=1pt] (N1) -- (N2);
\draw[blue,-stealth,line width=1pt] (N2) -- (N3);

\node at (0.5,-4) {\Large $L$};
\node at (-1,-4) {\Large $a$};
\node at (-6.8,-9.05) {\Large $t$};
\node at (-9,-6.75) {\Large $t$};

\node at (-5,1) {\Large $t = 1, ~~a= 2,~100$};
\node at (-5.4,0.3) {\Large $E = 12,~~ \nu = 0,~0.3$};

\node[red] at (2.4,2.5) {\Large $\frac{P}{4}$};

\node[blue] at (3.3,1.5) {\Large $w$};

\node[] at (7,0,20) {\Large $X,u$};
\node[] at (5.9,-0.2,17.5) {\Large $Y,v$};
\node[] at (5.8,1.2,20) {\Large $Z,w$};

\end{tikzpicture}

==> beam_under_bending_numel_10_20.tex <==
\begin{tikzpicture}
    \node (image) at (0,0) {
        \includegraphics[width=\textwidth]{beam_under_bending.png}
    };
    \node at (-3.2,0.75) {\Large $numel = 10$};
    \node at (-6.2,-0.9) {\Large $numel = 20$};
 
\end{tikzpicture}

==> comparison_of_results.tex <==
\def\mystrut{\vphantom{hg}}

% https://tex.stackexchange.com/questions/204395/add-custom-entry-into-legend-in-pgfplot
\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
    every axis plot/.append style={very thick},every mark/.append style={mark size=2.5pt}

}

\pgfplotstableread[col sep=comma]{right_angle_lateral_buckling_formulation_comp.csv}{\loadFyL}
% \pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{tikzpicture}[]
\pgfplotsset{every axis plot/.style={}}=[font=\Large]
    \begin{axis}[ legend columns=2,
            legend style={
                font=\mystrut,
                legend cell align=left,
            },
        width=26em,
        height=24em,
        grid,
        xmin=0,
        ymin=0.4,
        xmax = 60,
        ymax = 1.6,
        xtick = {0,10,20,30,40,50,60},
        ytick = {0.4,0.6,0.8,1,1.2,1.4,1.6},
        % grid,
        legend style={cells={anchor=west},legend pos=south east,{draw=none}},
        xlabel=\text{\text{out-of-plane displacement at the center of free end}},
        ylabel=\text{load $P$}
                ]
        
        \addlegendimage{legend image with text=single~~}
        \addlegendentry{}
        
        \addlegendimage{legend image with text=multi-}
        \addlegendentry{}
        
        \addlegendimage{legend image with text=patch}
        \addlegendentry{}

        \addlegendimage{legend image with text=patch}
        \addlegendentry{}
        
        \addplot[color=blue,very thick, mark=*, mark repeat=10] table[x=sb_single_2_numel_10_x_ls_100, y=sb_single_3_numel_10_y_ls_100, col sep=comma] {\loadFyL};
         \addlegendentry{};
         
        \addplot[color=blue,dashed,very thick] table[x=sb_multi_2_numel_10_x_ls_100, y=sb_multi_3_numel_10_y_ls_100, col sep=comma] {\loadFyL};
        \addlegendentry{ISB2};
        
         \addplot[color=red,very thick, mark=square*, mark repeat=10] table[x=sb_single_3_numel_10_x_ls_100, y=sb_single_3_numel_10_y_ls_100, col sep=comma] {\loadFyL};
         \addlegendentry{};
         
        \addplot[color=red,dashdotted,very thick, mark = none] table[x=sb_multi_3_numel_10_x_ls_100, y=sb_multi_3_numel_10_y_ls_100, col sep=comma] {\loadFyL};
        \addlegendentry{ISB3};
          
          
          \addplot[color=green,very thick,  mark=triangle*, mark repeat=10] table[x=sb_single_4_numel_10_x_ls_100, y=sb_single_4_numel_10_y_ls_100, col sep=comma] {\loadFyL};
          \addlegendentry{};
          
          \addplot[color=green,dotted,very thick, mark = none] table[x=sb_multi_4_numel_10_x_ls_100, y=sb_multi_4_numel_10_y_ls_100, col sep=comma] {\loadFyL};
          \addlegendentry{ISB4};

        \addlegendentry{};
        \addplot[color=brown,very thick, , mark=diamond*, mark repeat=7] table[x=simo_X, y=simo_Y, col sep=comma] {\loadFyL};
        
        \addlegendimage{empty legend};
        \addlegendentry{Simo \& Vu-Quoc  \cite{Simo.1986}};
        

        \addlegendentry{};
        \addplot[color=violet,very thick,  mark=asterisk, mark repeat=2] table[x=Smolenski_X, y=Smolenski_Y, col sep=comma] {\loadFyL};
        \addlegendimage{empty legend}
        \addlegendentry{Smole\'nski \cite{Smoleski1999}}
        

      \node [above right] at (rel axis cs:0.5,0.52) {\Large $P_{cr}=1.075$};
        \addplot [style=very thick,dashed,color=magenta] table[x=ref_x
        ,y=ref_y, col sep=comma]{\loadFyL};
        
        
    \end{axis}
\end{tikzpicture}




==> convg_study_hor.tex <==
\pgfplotstableread[col sep=comma]{Convergence_study_L_100_relative_diff_vs_numel.csv}{\loadLOT}

\pgfplotsset{
    every axis plot/.append style={very thick},every mark/.append style={mark size=2.5pt}
}

\begin{tikzpicture} 
	\begin{loglogaxis}[ height=24em, 
						width=24em, 
						grid=both,
						log basis x=2,
						xmin=8,
						xmax=1024, %0,
						xlabel={number of elements (knot spans)},
						xtick={8,32,128,512,1024},
						ymin=1e-5,
						ymax=1e0, %1e2,
						ylabel={Relative difference $e^{rel}_{v}$},
						legend style={
							cells={anchor=west},
							legend pos=south east, 
						}
					  ] 
	
		% data from linear
		
		\addplot[color=blue, solid,thick,mark=*,mark options={solid}] table[x=numel,y=type_9_q_1_hor] {\loadLOT};
 		\addlegendentry{ISB1};
 		\addplot[color=red, solid,thick,mark=square*,mark options={solid}] table[x=numel,y=type_9_q_2_hor] {\loadLOT};
 		\addlegendentry{ISB2};
 		\addplot[color=green, solid,thick,mark=triangle*,mark options={solid}] table[x=numel,y=type_9_q_3_hor] {\loadLOT};
 		\addlegendentry{ISB3};
 		\addplot[color=brown, solid,thick,mark=diamond*,mark options={solid}] table[x=numel,y=type_9_q_4_hor] {\loadLOT};
 		\addlegendentry{ISB4};

   		\addplot[color=blue, dashed,thick,mark=*,mark options={solid}] table[x=numel,y=type_1_q_1_hor_pk_1] {\loadLOT};
 		\addlegendentry{IGA1};
 		\addplot[color=red, dashed,thick,mark=square*,mark options={solid}] table[x=numel,y=type_1_q_2_hor_pk_1] {\loadLOT};
 		\addlegendentry{IGA2};
 		\addplot[color=green, dashed,thick,mark=triangle*,mark options={solid}] table[x=numel,y=type_1_q_3_hor_pk_1] {\loadLOT};
 		\addlegendentry{IGA3};
 		\addplot[color=brown, dashed,thick,mark=diamond*,mark options={solid}] table[x=numel,y=type_1_q_4_hor_pk_1] {\loadLOT};
 		\addlegendentry{IGA4};
	\end{loglogaxis} 
\end{tikzpicture}

==> convg_study_phi.tex <==
\pgfplotstableread[col sep=comma]{Convergence_study_L_100_relative_diff_vs_numel.csv}{\loadLOT}

\pgfplotsset{
    every axis plot/.append style={very thick},every mark/.append style={mark size=2.5pt}
}

\begin{tikzpicture} 
	\begin{loglogaxis}[ height=24em, 
						width=24em, 
						grid=both,
						log basis x=2,
						xmin=8,
						xmax=1024, %0,
						xlabel={number of elements (knot spans)},
						xtick={8,32,128,512,1024},
						ymin=1e-5,
						ymax=1e0, %1e2,
						ylabel={Relative difference $e^{rel}_{\phi}$},
						legend style={
							cells={anchor=west},
							legend pos=south east, 
						}
					  ] 
	
		% data from linear
		
		\addplot[color=blue, solid,thick,mark=*,mark options={solid}] table[x=numel,y=type_9_q_1_phi] {\loadLOT};
 		\addlegendentry{ISB1};
 		\addplot[color=red, solid,thick,mark=square*,mark options={solid}] table[x=numel,y=type_9_q_2_phi] {\loadLOT};
 		\addlegendentry{ISB2};
 		\addplot[color=green, solid,thick,mark=triangle*,mark options={solid}] table[x=numel,y=type_9_q_3_phi] {\loadLOT};
 		\addlegendentry{ISB3};
 		\addplot[color=brown, solid,thick,mark=diamond*,mark options={solid}] table[x=numel,y=type_9_q_4_phi] {\loadLOT};
 		\addlegendentry{ISB4};

   		\addplot[color=blue, dashed,thick,mark=*,mark options={solid}] table[x=numel,y=type_1_q_1_phi_pk_1] {\loadLOT};
 		\addlegendentry{IGA1};
 		\addplot[color=red, dashed,thick,mark=square*,mark options={solid}] table[x=numel,y=type_1_q_2_phi_pk_1] {\loadLOT};
 		\addlegendentry{IGA2};
 		\addplot[color=green, dashed,thick,mark=triangle*,mark options={solid}] table[x=numel,y=type_1_q_3_phi_pk_1] {\loadLOT};
 		\addlegendentry{IGA3};
 		\addplot[color=brown, dashed,thick,mark=diamond*,mark options={solid}] table[x=numel,y=type_1_q_4_phi_pk_1] {\loadLOT};
 		\addlegendentry{IGA4};
	\end{loglogaxis} 
\end{tikzpicture}

==> defor_undef_at_100_diff_deg.tex <==
\begin{tikzpicture}
    \node (image) at (0,0) {
        \includegraphics[width=\textwidth]{shear_def_undef_diff_deg_at_100.png}
    };
    \node at (3.8,5.5) {\LARGE $p = 2$};
    \node at (2.5,6.1) {\LARGE $p = 3$};
    \node at (2,6.6) {\LARGE $p = 4$};
    \node at (-0.68,4.5) {\LARGE $p = 5$};
 
\end{tikzpicture}

==> defor_undef_at_2_diff_deg.tex <==
\begin{tikzpicture}
    \node (image) at (0,0) {
        \includegraphics[width=\textwidth]{shear_def_undef_diff_deg_at_2.png}
    };
    \node at (1.6,7) {\LARGE $p = 2$};
 
\end{tikzpicture}

==> different_element_formulations_nu_0.3.tex <==
% https://tex.stackexchange.com/questions/84127/correctly-align-vertical-text-on-a-baseline-in-pgfplots
\def\mystrut{\vphantom{hg}}

% https://tex.stackexchange.com/questions/204395/add-custom-entry-into-legend-in-pgfplot
\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
    every axis plot/.append style={very thick},every mark/.append style={mark size=1.5pt}
}

\pgfplotstableread[col sep=comma]{shear_different_element_type.csv}{\loadL}

\begin{tikzpicture}[]
    \begin{axis}[height=25em, 
						width=23em, 
        % scale=2,
        % legend columns=2,
        %     legend style={
        %         legend cell align=left
        %     },
        % width=0.9\textwidth,
        % height=0.7\textwidth,
% 		grid=major,
    %     legend style={legend pos=south east,  cells={anchor=west}, 
	   % nodes={scale=1.0, transform shape}}
        legend style={at={(0.01,0.99)},anchor=north west,{draw=none},font=\mystrut,
                legend cell align=left},
        legend columns = 2,
        scale=1.2,
        grid,
        xmin=0,
        xmax=4.2,
        ymin=0,
        ymax=0.85,
        xtick = {0,1,2,3,4,5},
        ytick = {0,0.1,...,0.8},
        xlabel=\text{\large load parameter $k=\frac{PL^{2}}{EI}$},
        ylabel=\text{\large tip deflection ratio $\frac{w}{L}$},
        ]
        

    \addlegendimage{legend image with text= {$a=2$} }
        \addlegendentry{}
        
        \addlegendimage{legend image with text={$a=100$}}
        \addlegendentry{}

        \addplot[mark=*, color=blue,  mark repeat=5] table[x=load_solid_10, y=sb2_a_t_2_nu_0.3, col sep=comma]{\loadL};
        \addlegendentry{}
        
        \addplot[mark=none, dashed, color=blue] table[x=load_solid_10, y=sb2_a_t_100_nu_0.3, col sep=comma]{\loadL};
        \addlegendentry{ISB2}
        
        \addplot[mark=square*, color=red,  mark repeat=5] table[x=load_solid_10, y=sb5_a_t_2_nu_0.3, col sep=comma]{\loadL};
        \addlegendentry{}
        
        \addplot[mark=none, dashdotted, color=red] table[x=load_solid_10, y=sb5_a_t_100_nu_0.3, col sep=comma]{\loadL};
        \addlegendentry{ISB5}
        
        \addplot[mark=triangle*, color=green,  mark repeat=5] table[x=load_solid_10, y=solid_a_t_2_nu_0.3, col sep=comma]{\loadL};
        \addlegendentry{}
        
        \addplot [mark=none, dashdotdotted, color=green] table[x=load_solid_10, y=solid_a_t_100_nu_0.3, col sep=comma]{\loadL};
        \addlegendentry{IGA2}
        
        \addplot[mark=diamond*, color=violet,  mark repeat=2] table[x=load_step_5, y=solid4_512_a_t_2_nu_0.3, col sep=comma]{\loadL};
        \addlegendentry{}
        
        \addplot [mark=none, loosely dotted, color=violet] table[x=load_step_5, y=solid4_512_a_t_100_nu_0.3, col sep=comma]{\loadL};
        \addlegendentry{IGA444 ($512$ el.)}
        
        % \addplot[color=black, mark=square] table[x=linear_x, y=linear_y, col sep=comma]{\loadL};
        % \addlegendentry{}
        
        % \addplot[mark=none,dashed, color=black] table[x=load_par, y=analytical, col sep=comma]{\loadL};
        % \addlegendentry{Lin theory,~Ana. Solution}
        
    \end{axis}
\end{tikzpicture}

==> different_element_formulations_nu_0.tex <==
\def\mystrut{\vphantom{hg}}

% https://tex.stackexchange.com/questions/204395/add-custom-entry-into-legend-in-pgfplot
\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
    every axis plot/.append style={very thick},every mark/.append style={mark size=2.5pt}
}
\pgfplotstableread[col sep=comma]{shear_different_element_type.csv}{\loadL}

% \begin{tikzpicture}[every axis plot/.append style={very thick},every mark/.append style={mark size=1.3pt}]
\begin{tikzpicture}[]
    \begin{axis}[height=25em, 
						width=23em, 
        % scale=2,
        % legend columns=2,
        %     legend style={
        %         legend cell align=left
        %     },
        % width=0.9\textwidth,
        % height=0.7\textwidth,
% 		grid=major,
        % legend style={legend pos=south east,  cells={anchor=west},{draw=none}}, 
	   % nodes={scale=1.0, transform shape}}
        legend style={at={(0.01,0.99)},anchor=north west,{draw=none},                font=\mystrut,
                legend cell align=left},
        legend columns = 2,
        % legend style={font=\footnotesize},
        scale=1.2,
        grid,
        xmin=0,
        xmax=4.2,
        ymin=0,
        ymax=0.85,
        xtick = {0,1,2,3,4,5},
        ytick = {0,0.1,...,0.8},
        xlabel=\text{ \large load parameter $k=\frac{PL^{2}}{EI}$},
        ylabel=\text{\large tip deflection ratio $\frac{w}{L}$},
        ]
        
         \addlegendimage{legend image with text= {$a=2$} };
        \addlegendentry{};
        
        \addlegendimage{legend image with text={$a=100$}};
        \addlegendentry{};

        \addplot[mark=*, color=blue, mark repeat = 5] table[x=load_solid_10, y=sb2_a_t_2_nu_0, col sep=comma]{\loadL};
        \addlegendentry{}
        
        \addplot[mark=none, dashed, color=blue] table[x=load_solid_10, y=sb2_a_t_100_nu_0, col sep=comma]{\loadL};
        \addlegendentry{ISB2}
        
        \addplot[mark=square*, color=red, mark repeat = 5] table[x=load_solid_10, y=sb5_a_t_2_nu_0, col sep=comma]{\loadL};
        \addlegendentry{}
        
        \addplot[mark=none, dashdotted, color=red] table[x=load_solid_10, y=sb5_a_t_100_nu_0, col sep=comma]{\loadL};
        \addlegendentry{ISB5}
        
        \addplot[mark=triangle*, color=green,  mark repeat=5] table[x=load_solid_10, y=solid_a_t_2, col sep=comma]{\loadL};
        \addlegendentry{}
        
        \addplot [mark=none, dashdotdotted, color=green] table[x=ls_a_t_100, y=s_a_t_100, col sep=comma]{\loadL};
        \addlegendentry{IGA2}
        
        \addplot[mark=diamond*, color=violet,  mark repeat=5] table[x=load_solid_10, y=solid4_512_a_t_2_nu_0, col sep=comma]{\loadL};
        \addlegendentry{}
        
        \addplot [mark=none, loosely dotted, color=violet] table[x=load_solid_10, y=solid4_512_a_t_100_nu_0, col sep=comma]{\loadL};
        \addlegendentry{IGA4 ($512$ el.)}
        
        \addplot[mark=otimes*, color=brown, mark repeat = 5] table[x=l_q1stb_2, y=q1stb_2, col sep=comma]{\loadL};
        \addlegendentry{}
        
        \addplot[mark=none, loosely dashed, color=brown] table[x=l_q1stb_100, y=q1stb_100, col sep=comma]{\loadL};
        \addlegendentry{Q1STb}
        
        % \addplot[color=black, mark=square] table[x=linear_x, y=linear_y, col sep=comma]{\loadL};
        % \addlegendentry{}
        
        % \addplot[mark=none,dashed, color=black] table[x=load_par, y=analytical, col sep=comma]{\loadL};
        % \addlegendentry{Lin theory,~Ana. Solution}
        
    \end{axis}
\end{tikzpicture}

==> exact_shear_locking.tex <==
\begin{tikzpicture}
    \node (image) at (0,0) {
        \includegraphics[width=\textwidth]{Exact_sol.pdf}
    };
    \node [] at (1.4,-0.8) {\Huge $\xi$};
    \node  at (0.7,0.5) {\Huge $\eta$};
    \node [] at (-0.1,1.5) {\Huge $\zeta$};
\end{tikzpicture}

==> fem_shear_locking.tex <==
\begin{tikzpicture}
    \node (image) at (0,0) {
        \includegraphics[width=\textwidth]{FEM_sol.pdf}
    };
    \node [] at (1.2,-0.5) {\Huge $\xi$};
    \node  at (0.6,0.5) {\Huge $\eta$};
    \node [] at (-1.1,0.8) {\Huge $\zeta$};
    \draw [white] (0,5) to (1,-5);
\end{tikzpicture}

==> global_and_local_space.tex <==
\begin{tikzpicture}
    \node (image) at (0,0) {
        \includegraphics[width=\textwidth]{global_and_local_space_new.pdf}
    };
    \node [] at (8.5,0.3) {\Large $\xi$};
    \node [] at (-3.6,-2.0) {\large $\text{Integration points}~(\xi)$};
    \node [] at (2.1,-2.0) {\large $\text{Tying points}~(\hat{\xi})$};
    \node [] at (-1.5,-0.1) {\large $\hat{\xi}_1$};
    \node [] at (1.5,-0.1) {\large $\hat{\xi}_2$};
    \node [] at (9.2,5.5) {\large $\text{Global space}$};
    \node [] at (4,-3.0) {\large $\text{Local space}$};
     \node [] at (-9,0.2) {\large $\text{0}$};
      \node [] at (-3.3,0.2) {\large $\text{1}$};
       \node [] at (2.2,0.2) {\large $\text{2}$};
       \node [] at (7.3,0.2) {\large $\text{3}$};
       \node [] at (-7.5,5.5) {\large $N_{1,2}$};
       \node [] at (-5.0,5) {\large $N_{2,2}$};
       \node [] at (-1.3,5.5) {\large $N_{3,2}$};
       \node [] at (3.4,5) {\large $N_{4,2}$};
       \node [] at (6.5,5.5) {\large $N_{5,2}$};
       \node [] at (-1.5,-3.0) {\large $\bar{N}_{1,1}$};
       \node [] at (0.8,-3.0) {\large $\bar{N}_{2,1}$};
       \node [] at (-3.3,-1) {\large $\text{1}$};
       \node [] at (2.9,-1) {\large $\text{2}$};
       
\end{tikzpicture}

==> hor_ratio_comp.tex <==
% \tikzsetnextfilename{\relativepath/example_cantilever_fx_over_L}
% \usepackage[paperheight=5.2in,paperwidth=5.2in]{geometry}
\pgfplotstableread[col sep=comma]{horizontal_displacement_ratio.csv}{\loadL}

\pgfplotsset{
    every axis plot/.append style={very thick},every mark/.append style={mark size=2.5pt}
}

\begin{tikzpicture}[]
    \begin{axis}[legend columns=2,
            legend style={
                legend cell align=left,
            },
        % width=\textwidth,
        % height=\textwidth,
		% grid=major,
        scale=1.2,
        grid,
        xmin=0,
        ymin=0,
        xtick = {0,0.1,0.2,0.3,0.4,0.5},
        ytick = {0,0.2,0.4,0.6,0.8,1},
        legend style={at={(0.02,0.98)},anchor=north west,,{draw=none},font=\footnotesize},
        % legend style={font=\footnotesize},
        %xmode=log,
        %ymode=log,
        xlabel=\text{moment parameter $\eta=\frac{ML}{2\pi EI} $},
        ylabel=\text{horizontal displacement ratio $-\frac{v }{L }$}
                ]

       \addplot[mark=none, color=blue,mark=square] table[x=x_parameter, y=sb_q_1_numel_10, col sep=comma] {\loadL};
        \addlegendentry{}
        
        \addplot[mark=none, color=blue,dashed] table[x=x_parameter, y=sb_q_1_numel_20, col sep=comma] {\loadL};
        \addlegendentry{ISB1~(10,~20~el.)}
        
        \addplot[mark=none, color=red,mark=square*] table[x=x_parameter, y=s_q_2_numel_10, col sep=comma] {\loadL};
        \addlegendentry{}
        
        \addplot[mark=none, color=red,dashdotted] table[x=x_parameter, y=s_q_2_numel_20, col sep=comma] {\loadL};
        \addlegendentry{IGA2~(10,~20~el.)}
        
        % \addplot[mark=none, color=brown,mark=square] table[x=q1stb_numel_5_x, y=q1stb_numel_5_y, col sep=comma] {\loadL};
        \addlegendimage{empty legend}
        \addlegendentry{}
        
        \addplot[mark=none, color=brown,dotted] table[x=q1stb_numel_20_x, y=q1stb_numel_20_y, col sep=comma] {\loadL};
        \addlegendentry{Q1STb~(20~el.)}
        
        \addlegendimage{empty legend}
        \addlegendentry{}
        
        \addplot[only marks, mark=diamond*, green] table[x=x_parameter, y=ana_y, col sep=comma] {\loadL};
        \addlegendentry{Analytical solution}
        
    \end{axis}
\end{tikzpicture}




==> lattice_structure_model.tex <==
\begin{tikzpicture}
    \node (image) at (0,0) {
        \includegraphics[width=\textwidth]{cubic_lattice.pdf}
    };
    \node [rotate=-12] at (2.8,-3.0) {\Huge $L$};
    \node [rotate=15] at (7,-3.2) {\Huge $H$};
    \node [rotate=-30] at (8.6,-3.2) {\Huge $W$};
        \node [rotate=-12] at (-5.7,-7.7) {\Large $X$};
    \node  at (-6.4,-6.4) {\Large $Y$};
    \node at (-7.4,-6.0) {\Large $Z$};
    \node  at (10.4,7.6) {\Huge $\text{Periodic~boundary~conditions}$};
    \node  at (10.4,6.6) {\Huge $\text{Dirichlet~boundary~conditions}$};
    % \node  at (9.4,-1.9) {\Huge $y$};
    \node at (-5.5,-4.5) {\Huge $\ominus$};
    \node at (5,+5.2) {\Huge $\oplus$};
     \node at (-9.2,2.5) {\Huge $\ominus$};
    \node at (8.4,-1.7) {\Huge $\oplus$};
     \node at (-0.4,-8.5) {\Huge $\ominus$};
    \node at (-0.2,9.2) {\Huge $\oplus$};
\end{tikzpicture}

==> right_angle_frame_image.tex <==
\begin{tikzpicture}
    \node (image) at (0,0) {
        \includegraphics[width=\textwidth]{right_angle.pdf}
    };
    \node [rotate=-20] at (1.6,8.0) {\Huge $L = 255$};
    \node  at (-1.2,1) {\Huge $W = 30$};
    \node  at (6.2,-2.2) {\Huge $W$};
    \node at (-2.6,-0.9) {\Huge $t = 0.6$};
    \node[rotate=90]  at (9.2,-3.2) {\Huge $L = 255$};
    \node[rotate=+30] at (-9.5,+4.9) {\Huge $X,~u $};
    \node at (-4.5,+11.6) {\Huge $Z,~w  $};
    \node[rotate=-15] at (-2,5.3) {\Huge $Y,~v $};
    \node[rotate=-30]  at (2.8,-9.4) {\Huge $ \frac{P}{4}$};
    \node[rotate=30]  at (4,-11) {\Huge $P_{perb}$};
 
\end{tikzpicture}

==> rot_ratio_comp.tex <==
% \tikzsetnextfilename{\relativepath/example_cantilever_fx_over_L}

\pgfplotstableread[col sep=comma]{rotation_ratio.csv}{\loadL}

\pgfplotsset{
    every axis plot/.append style={very thick},every mark/.append style={mark size=2.5pt}
}

\begin{tikzpicture}[]
    \begin{axis}[legend columns=2,
            legend style={
                legend cell align=left,
            },
        % width=\textwidth,
        % height=\textwidth,
		% grid=major,
        scale=1.2,
        grid,
        xmin=0,
        ymin=0,
        xtick = {0,0.1,0.2,0.3,0.4,0.5},
        ytick = {0,0.1,0.2,0.3,0.4,0.5},
        legend style={at={(0.02,0.98)},anchor=north west,,{draw=none},font=\footnotesize},
        % legend style={font=\footnotesize},
        %xmode=log,
        %ymode=log,
        xlabel=\text{moment parameter $\eta=\frac{ML}{2\pi EI} $},
        ylabel=\text{rotation ratio $\frac{\phi }{2\pi }$}
                ]

        \addplot[mark=none, color=blue,mark=square] table[x=x_parameter, y=sb_q_1_numel_10, col sep=comma] {\loadL};
        \addlegendentry{}
        
        \addplot[mark=none, color=blue,dashed] table[x=x_parameter, y=sb_q_1_numel_20, col sep=comma] {\loadL};
        \addlegendentry{ISB1~(10,~20~el.)}
        
        \addplot[mark=none, color=red,mark=square*] table[x=x_parameter, y=s_q_2_numel_10, col sep=comma] {\loadL};
        \addlegendentry{}
        
        \addplot[mark=none, color=red,dashdotted] table[x=x_parameter, y=s_q_2_numel_20, col sep=comma] {\loadL};
        \addlegendentry{IGA2~(10,~20~el.)}
        
        % \addplot[mark=none, color=brown,mark=square] table[x=q1stb_numel_5_x, y=q1stb_numel_5_y, col sep=comma] {\loadL};
        \addlegendimage{empty legend}
        \addlegendentry{}
        
        \addplot[mark=none, color=brown,dotted] table[x=q1stb_numel_20_x, y=q1stb_numel_20_y, col sep=comma] {\loadL};
        \addlegendentry{Q1STb~(20~el.)}
        
        \addlegendimage{empty legend}
        \addlegendentry{}
        
        \addplot[only marks, mark=diamond*, green] table[x=x_parameter, y=ana_y, col sep=comma] {\loadL};
        \addlegendentry{Analytical solution}
        
        
    \end{axis}
\end{tikzpicture}




==> slenderness_ratio.tex <==
\pgfplotstableread[col sep=comma]{comparison_of_length_of_elements.csv}{\loadL}

\pgfplotsset{
    every axis plot/.append style={very thick},every mark/.append style={mark size=2.5pt}
}

\begin{tikzpicture}[]
    \begin{axis}[
        scale = 1.2,
        % grid,
        xmajorgrids,
        xmin=20,
        ymin=0,
        legend style={at={(0.05,0.27)},anchor=north west,{draw=none}},
        legend style={font=\footnotesize,legend cell align=left},
        xmode=log,
        % xtick = {2*10^1,10^2,10^3,10^4},
        ytick = {0,0.2,0.4,0.6,0.8,1},
        ymax = 1.1,
        %ymode=log,
        xlabel=\text{Slenderness ratio~$L/H$},
        ylabel=\text{Horizontal displacement ratio $-\frac{v}{L}$}
                ]

        \addplot[blue,mark=none,dashed] table[x=sl_ra, y=hor_ratio_sb, col sep=comma] {\loadL};
        \addlegendentry{ISB2}
        
        \addplot[red,densely dotted] table[x=sl_ra, y=hor_ratio_s, col sep=comma] {\loadL};   
        \addlegendentry{IGA2}

        \addplot[violet,mark=none] coordinates {(20, 1) (10000, 1)};
        \addlegendentry{Analytical solution}
        
    \end{axis}
\end{tikzpicture}

==> slenderness_ratio_phi.tex <==
\pgfplotstableread[col sep=comma]{comparison_of_length_of_elements.csv}{\loadL}

\pgfplotsset{
    every axis plot/.append style={very thick},every mark/.append style={mark size=2.5pt}
}

\begin{tikzpicture}[]
    \begin{axis}[
        scale = 1.2,
        % grid,
        xmajorgrids,
        xmin=20,
        ymin=0,
        ymax=0.55,
        legend style={at={(0.05,0.27)},anchor=north west,{draw=none}},
        legend style={font=\footnotesize, legend cell align=left},
        xmode=log,
        % xtick = {2*10^1,10^2,10^3,10^4},
        ytick = {0,0.1,0.2,0.3,0.4,0.5},
        %ymode=log,
        xlabel=\text{Slenderness ratio~$L/H$},
        ylabel=\text{Rotation ratio $\frac{\phi }{2\pi }$}
                ]

        \addplot[blue,mark=none,dashed] table[x=sl_ra, y=phi_ratio_sb, col sep=comma] {\loadL};
        \addlegendentry{ISB2}
        
        \addplot[red,densely dotted] table[x=sl_ra, y=phi_ratio_s, col sep=comma] {\loadL};   
        \addlegendentry{IGA2}

        \addplot[violet,mark=none] coordinates {(20, 0.5) (10000, 0.5)};
        \addlegendentry{Analytical solution}
        
    \end{axis}
\end{tikzpicture}

==> undef_def_curved_cant_beam.tex <==
\begin{tikzpicture}
    \node (image) at (0,0) {
        \includegraphics[width=\textwidth]{curved_cantilever_beam.pdf}
    };
    \node at (3.5,5) {\Large $\frac{F}{4} $};
    \node at (-6.3,2) {\Large $R=100$};
    \node at (-6.8,0.1) {\Large $45^{\circ}$};
    \node at (-8.3,0.5) {\Large $\text{z},~w $};
    \node [rotate=-60] at (-6.5,-2) {\Large $\text{x},~u $};
    \node [rotate=25] at (-5.6,-0.5) {\Large $\text{y},~v $};
 
\end{tikzpicture}

==> ver_ratio_comp.tex <==
% \tikzsetnextfilename{\relativepath/example_cantilever_fx_over_L}
% \usepackage[paperheight=5.2in,paperwidth=5.2in]{geometry}
\pgfplotstableread[col sep=comma]{vertical_displacement_ratio.csv}{\loadL}

\pgfplotsset{
    every axis plot/.append style={very thick},every mark/.append style={mark size=2.5pt}
}

\begin{tikzpicture}[]
    \begin{axis}[legend columns=2,
            legend style={
                legend cell align=left,
            },
        % width=\textwidth,
        % height=\textwidth,
	% grid=major,
        scale=1.2,
        grid,
        xmin=0,
        ymin=0,
        xtick = {0,0.1,0.2,0.3,0.4,0.5},
        ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
        % grid,
        legend style={at={(0.4,0.32)},anchor=north west,{draw=none},font=\footnotesize},
        % legend style={font=\footnotesize},
        %xmode=log,
        %ymode=log,
        xlabel=\text{moment parameter $\eta=\frac{ML}{2\pi EI} $},
        ylabel=\text{vertical displacement ratio $\frac{w }{L }$}
                ]

        \addplot[mark=none, color=blue,mark=square] table[x=x_parameter, y=sb_q_1_numel_10, col sep=comma] {\loadL};
        \addlegendentry{}
        
        \addplot[mark=none, color=blue,dashed] table[x=x_parameter, y=sb_q_1_numel_20, col sep=comma] {\loadL};
        \addlegendentry{ISB1~(10,~20~el.)}
        
        \addplot[mark=none, color=red,mark=square*] table[x=x_parameter, y=s_q_2_numel_10, col sep=comma] {\loadL};
        \addlegendentry{}
        
        \addplot[mark=none, color=red,dashdotted] table[x=x_parameter, y=s_q_2_numel_20, col sep=comma] {\loadL};
        \addlegendentry{IGA2~(10,~20~el.)}
        
        % \addplot[mark=none, color=brown,mark=square] table[x=q1stb_numel_5_x, y=q1stb_numel_5_y, col sep=comma] {\loadL};
        \addlegendimage{empty legend}
        \addlegendentry{}
        
        \addplot[mark=none, color=brown,dotted] table[x=q1stb_numel_20_x, y=q1stb_numel_20_y, col sep=comma] {\loadL};
        \addlegendentry{Q1STb~(20~el.)}
        
        \addlegendimage{empty legend}
        \addlegendentry{}
        
        \addplot[only marks, mark=diamond*, green] table[x=x_parameter, y=ana_y, col sep=comma] {\loadL};
        \addlegendentry{Analytical solution}
        
    \end{axis}
\end{tikzpicture}



